Chemical abundances in Galactic planetary nebulae with Spitzer spectra

We present new low-resolution (R~800) optical spectra of 22 Galactic PNe with Spitzer spectra. These data are combined with recent optical spectroscopic data available in the literature to construct representative samples of compact (and presumably young) Galactic disc and bulge PNe with Spitzer spectra. Attending to the nature of the dust features seen in their Spitzer spectra, Galactic disc and bulge PNe are classified according to four major dust types (oxygen chemistry or OC, carbon chemistry or CC, double chemistry or DC, featureless or F) and subtypes (amorphous and crystalline, and aliphatic and aromatic). Nebular gas abundances of He, N, O, Ne, S, Cl, and Ar, as well as plasma parameters (e.g. Ne, Te) are homogeneously derived and we study the median chemical abundances and nebular properties in Galactic disc and bulge PNe depending on their Spitzer dust types and subtypes. A comparison of the derived median abundance patterns with AGB nucleosynthesis predictions show mainly that i) DC PNe, both with amorphous and crystalline silicates, display high-metallicity (solar/supra-solar) and the highest He abundances and N/O ratios, suggesting relatively massive (~3-5 M_sun) hot bottom burning AGB stars as progenitors; ii) PNe with O-rich and C-rich unevolved dust (amorphous and aliphatic) seem to evolve from subsolar metallicity (z~0.008) and lower mass (<3 M_sun) AGB stars; iii) a few O-rich PNe and a significant fraction of C-rich PNe with more evolved dust (crystalline and aromatic, respectively) display chemical abundances similar to DC PNe, suggesting that they are related objects. A comparison of the derived nebular properties with predictions from models combining the theoretical central star evolution with a simple nebular model is also presented. Finally, a possible link between the Spitzer dust properties, chemical abundances, and evolutionary status is discussed.

==> (inline-0) <==
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 184.0$-$02.1 & M 1- 5        & d & S & \CCal    & Mi02                     & 5.69E+03 & 12638 & 11177 & 1.06E-01 & 2.80E-05 & 1.21E-04 & 1.65E-05 & 1.32E-06 & 9.32E-07 & 3.33E-07&  1.37E+00 \\
              &               &   &   &          &                          & 7.72E+03 & 13288 & 11542 & 1.12E-01 & 3.26E-05 & 1.42E-04 & 1.93E-05 & 1.57E-06 & 1.06E-06 &4.91E-07&  1.46E+00 \\
              &               &   &   &          &                          & 4.37E+03 & 11730 & 10683 & 9.95E-02 & 2.44E-05 & 1.10E-04 & 1.44E-05 & 1.16E-06 & 8.48E-07 &2.47E-07&  1.25E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 205.8$-$26.7 & MaC 2- 1      & d & S & \CCal    & Cu96                     & 7.90E+03 &       & 11278 & 9.90E-02 & 2.13E-05 & 2.09E-04 &          & 1.09E-06 & 6.74E-07 & 2.20E-06 &  0.00E+00 \\
              &               &   &   &          &                          & 1.00E+05 &       & 11773 & 1.13E-01 & 9.96E-05 & 3.69E-04 &          & 2.66E-06 & 9.43E-07 & 2.99E-06 &  6.61E-02 \\
              &               &   &   &          &                          & 4.63E+02 &       &  9871 & 9.08E-02 & 2.85E-06 & 1.75E-04 &          & 2.97E-07 & 5.86E-07 &     -~~~ &      -~~~ \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 235.3$-$03.9 & M 1-12        & d & S & \CCal    & KB94,Cu96,He10           & 3.05E+04 &  9010 &       & 2.58E-02 & 5.76E-05 & 4.04E-04 &          & 2.73E-06 & 3.17E-07 & 8.76E-08 &  1.12E+00 \\
              &               &   &   &          &                          & 7.58E+04 & 11236 &       & 3.32E-02 & 2.18E-04 & 3.74E-03 &          & 1.86E-05 & 7.06E-07 & 1.68E-07 &  1.25E+00 \\
              &               &   &   &          &                          & 6.80E+03 &  7105 &       & 1.88E-02 & 2.18E-05 & 6.74E-05 &          & 5.14E-07 & 1.78E-07 & 5.01E-08 &  9.36E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 263.0$-$05.5 & PB 2          & d & S & \CCal    & Cu96                     &(2.00E+03)&       & 13142 & 9.73E-02 &          & 2.04E-04 &          & 1.46E-06 & 8.04E-07 &          &  9.19E-01 \\
              &               &   &   &          &                          &          &       & 13783 & 1.11E-01 &          & 2.42E-04 &          & 2.14E-06 & 9.56E-07 &          &  1.16E+00 \\
              &               &   &   &          &                          &          &       & 12599 & 8.38E-02 &          & 1.68E-04 &          & 8.87E-07 & 6.44E-07 &          &  7.51E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 264.4$-$12.7 & He 2- 5       & d & S & \CCal    & FP92,Cu96                & 5.26E+03 & 10150 & 10684 & 8.57E-02 & 3.58E-05 & 2.39E-04 & 2.51E-05 & 9.33E-07 & 9.47E-07 & 5.30E-07 &  5.61E-01 \\
              &               &   &   &          &                          & 1.00E+05 & 13425 & 11912 & 9.58E-02 & 1.35E-04 & 5.31E-04 & 3.10E-05 & 5.69E-06 & 1.46E-06 & 2.14E-06 &  7.23E-01 \\
              &               &   &   &          &                          & 5.05E+02 &  4495 &  9456 & 7.66E-02 & 2.04E-05 & 1.63E-04 & 2.26E-05 & 5.71E-07 & 6.43E-07 &     -~~~ &  3.81E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 275.3$-$04.7 & He 2- 21      & d & S & \CCal    & Mi02                     & 1.21E+03 & 10114 & 12980 & 1.15E-01 & 4.23E-05 & 2.13E-04 & 3.98E-05 & 2.28E-06 & 8.78E-07 & 1.71E-06&  3.75E-01 \\
              &               &   &   &          &                          & 2.40E+03 & 13172 & 13453 & 1.22E-01 & 5.17E-05 & 2.44E-04 & 4.62E-05 & 2.70E-06 & 9.64E-07 &2.22E-06&  4.62E-01 \\
              &               &   &   &          &                          & 7.74E+02 &  6709 & 12578 & 1.06E-01 & 3.90E-05 & 1.79E-04 & 3.52E-05 & 1.96E-06 & 7.82E-07 &1.12E-06&  2.67E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 278.6$-$06.7 & He 2- 26      & d & S & \CCal    & Cu96                     & 4.31E+03 & 11273 & 11686 & 9.96E-02 & 9.94E-05 & 3.30E-04 &          & 3.04E-06 & 1.18E-06 & 7.78E-07 &  5.06E-01 \\
              &               &   &   &          &                          & 1.20E+04 & 13381 & 11996 & 1.08E-01 & 1.34E-04 & 4.23E-04 &          & 4.14E-06 & 1.40E-06 & 1.38E-06 &  6.05E-01 \\
              &               &   &   &          &                          & 1.89E+03 &  7896 & 11074 & 9.21E-02 & 7.46E-05 & 2.96E-04 &          & 2.10E-06 & 1.08E-06 & 3.93E-07 &  4.10E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 285.4$+$01.5 & Pe 1- 1       & d & S & \CCar    & Gi07,Go14                & 1.02E+04 & 13079 & 10215 & 1.17E-01 & 1.12E-04 & 4.05E-04 & 8.67E-05 & 5.45E-06 & 2.64E-06 & 1.01E-06 &  1.94E+00 \\
              &               &   &   &          &                          & 1.94E+04 & 14010 & 10662 & 1.25E-01 & 1.37E-04 & 4.97E-04 & 1.01E-04 & 6.58E-06 & 2.96E-06 & 1.32E-06 &  2.17E+00 \\
              &               &   &   &          &                          & 6.08E+03 & 11390 &  9769 & 1.10E-01 & 9.39E-05 & 3.13E-04 & 7.45E-05 & 4.69E-06 & 2.31E-06 & 7.02E-07 &  1.72E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 285.4$+$02.2 & Pe 2- 7       & d & S & \F       & KB94                     & 1.71E+03 &       & 29697 & 1.14E-01 & 2.74E-05 & 3.05E-05 & 1.65E-05 & 1.10E-06 & 5.07E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 2.01E+03 &       & 31097 & 1.22E-01 & 2.99E-05 & 3.40E-05 & 1.85E-05 & 1.24E-06 & 5.54E-07 &          &           \\
              &               &   &   &          &                          & 1.43E+03 &       & 28358 & 1.07E-01 & 2.39E-05 & 2.72E-05 & 1.47E-05 & 9.82E-07 & 4.52E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 286.0$-$06.5 & He 2- 41      & d & S & \CCal    & Go14                     & 6.74E+03 & 12917 & 11626 & 9.68E-02 & 4.53E-05 & 2.09E-04 & 4.53E-05 & 2.24E-06 & 9.05E-07 & 1.02E-06 &  4.67E-01 \\
              &               &   &   &          &                          & 1.33E+04 & 13591 & 11976 & 1.02E-01 & 5.12E-05 & 2.48E-04 & 5.37E-05 & 2.55E-06 & 1.03E-06 & 1.21E-06 &  5.57E-01 \\
              &               &   &   &          &                          & 3.99E+03 & 10618 & 11199 & 9.09E-02 & 3.73E-05 & 1.79E-04 & 4.15E-05 & 1.88E-06 & 8.02E-07 & 7.64E-07 &  3.59E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 289.8$+$07.7 & He 2- 63      & d & S & \F       & Go14                     & 9.86E+02 &       & 12459 & 9.87E-02 & 5.30E-05 & 2.66E-04 & 4.85E-05 & 2.61E-06 & 9.40E-07 &          &  1.27E-01 \\
              &               &   &   &          &                          & 1.93E+03 &       & 12885 & 1.03E-01 & 7.64E-05 & 3.11E-04 & 5.75E-05 & 3.62E-06 & 1.10E-06 &          &  2.17E-01 \\
              &               &   &   &          &                          & 4.38E+02 &       & 12078 & 9.16E-02 & 3.46E-05 & 2.31E-04 & 4.67E-05 & 1.70E-06 & 6.73E-07 &          &  1.63E-02 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 294.9$-$04.3 & He 2- 68      & d & S & \CCal    & Go14                     & 1.49E+04 &  9666 & 10614 & 7.57E-02 & 4.57E-05 & 2.27E-04 & 1.49E-05 & 1.94E-06 & 8.00E-07 & 1.31E-07 &  3.29E-01 \\
              &               &   &   &          &                          & 3.42E+04 & 10402 & 11330 & 8.06E-02 & 7.18E-05 & 6.44E-04 & 4.49E-05 & 3.72E-06 & 1.02E-06 & 2.25E-07 &  4.35E-01 \\
              &               &   &   &          &                          & 8.86E+03 &  8135 &  9485 & 7.01E-02 & 3.79E-05 & 1.68E-04 & 1.09E-05 & 1.56E-06 & 6.75E-07 & 8.94E-08 &  2.38E-01 \\
\hline  
\end{tabular}
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 295.3$-$09.3 & He 2- 62      & d & S & \OCam    & Go14                     & 4.93E+03 & 16469 & 12945 & 1.03E-01 & 7.38E-05 & 1.41E-04 & 3.81E-05 & 3.18E-06 & 8.37E-07 & 1.00E-06 &  3.26E-01 \\
              &               &   &   &          &                          & 6.64E+03 & 17364 & 13389 & 1.11E-01 & 8.62E-05 & 1.64E-04 & 4.39E-05 & 3.75E-06 & 9.30E-07 & 1.30E-06 &  4.43E-01 \\
              &               &   &   &          &                          & 3.85E+03 & 15468 & 12481 & 9.64E-02 & 5.64E-05 & 1.22E-04 & 3.35E-05 & 2.57E-06 & 7.42E-07 & 6.44E-07 &  2.26E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 296.3$-$03.0 & He 2- 73      & d & S & \DCcr    & Go14                     & 5.05E+03 & 12601 & 11580 & 1.22E-01 & 2.56E-04 & 4.15E-04 & 1.04E-04 & 8.50E-06 & 3.42E-06 & 1.39E-06 &  1.40E+00 \\
              &               &   &   &          &                          & 7.13E+03 & 13090 & 11942 & 1.28E-01 & 3.09E-04 & 4.74E-04 & 1.17E-04 & 9.78E-06 & 3.85E-06 & 1.75E-06 &  1.50E+00 \\
              &               &   &   &          &                          & 4.00E+03 & 11929 & 11241 & 1.16E-01 & 2.12E-04 & 3.59E-04 & 9.25E-05 & 7.16E-06 & 3.04E-06 & 1.02E-06 &  1.30E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 297.4$+$03.7 & He 2- 78      & d & S & \CCar    & Go14                     & 3.93E+03 &  7847 &       & 5.13E-02 & 7.43E-05 & 4.75E-04 &          & 5.63E-06 & 1.34E-06 &          &  8.94E-01 \\
              &               &   &   &          &                          & 5.17E+03 &  9025 &       & 5.44E-02 & 1.14E-04 & 1.23E-03 &          & 8.98E-06 & 2.05E-06 &          &  9.84E-01 \\
              &               &   &   &          &                          & 2.89E+03 &  6680 &       & 4.78E-02 & 5.39E-05 & 2.68E-04 &          & 4.26E-06 & 1.00E-06 &          &  8.03E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 300.7$-$02.0 & He 2- 86      & d & S & \DCamcr  & Gi07,Go14                & 9.72E+03 & 11201 &  9100 & 1.37E-01 & 4.63E-04 & 4.50E-04 & 1.36E-04 & 1.62E-05 & 5.36E-06 & 4.78E-06 &  2.25E+00 \\
              &               &   &   &          &                          & 2.18E+04 & 11816 &  9542 & 1.45E-01 & 6.48E-04 & 6.38E-04 & 1.90E-04 & 2.35E-05 & 6.78E-06 & 8.47E-06 &  2.49E+00 \\
              &               &   &   &          &                          & 6.77E+03 & 10162 &  8481 & 1.27E-01 & 3.48E-04 & 3.58E-04 & 8.96E-05 & 1.29E-05 & 4.18E-06 & 2.18E-06 &  2.00E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 307.5$-$04.9 & My Cn 18      & d & S & \DCamcr  & KB94,Cu96                & 1.33E+04 &  7712 &  8186 & 9.88E-02 & 1.91E-04 & 3.89E-04 & 1.70E-04 & 8.75E-06 & 2.74E-06 &1.68E-06&  9.52E-01 \\
              &               &   &   &          &                          & 1.00E+05 &  8430 &  9481 & 1.03E-01 & 1.10E-03 & 5.36E-03 & 5.68E-03 & 5.50E-05 & 6.93E-06 &7.99E-06&  1.19E+00 \\
              &               &   &   &          &                          & 5.99E+03 &  5440 &       & 9.18E-02 & 1.41E-04 & 1.79E-04 & 8.44E-05 & 5.02E-06 & 1.78E-06 &9.46E-07&  6.27E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 309.0$+$00.8 & He 2- 96      & d & S & \DCamcr  & Go14                     & 7.60E+03 & 12410 &  8444 & 1.35E-01 & 1.73E-04 & 6.05E-04 & 1.78E-04 & 1.91E-05 & 4.63E-06 & 1.18E-05 &  1.78E+00 \\
              &               &   &   &          &                          & 1.22E+04 & 13139 &  8564 & 1.43E-01 & 2.22E-04 & 7.86E-04 & 2.40E-04 & 2.55E-05 & 5.28E-06 & 1.85E-05 &  1.87E+00 \\
              &               &   &   &          &                          & 5.93E+03 & 11439 &  8068 & 1.27E-01 & 1.41E-04 & 5.71E-04 & 1.43E-04 & 1.68E-05 & 4.33E-06 & 7.46E-06 &  1.69E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 309.5$-$02.9 & MaC 1- 2      & d & S & \CCar    & Go14                     & 1.63E+03 & 11936 & 11754 & 1.32E-01 & 3.55E-04 & 3.94E-04 & 7.51E-05 & 4.10E-06 & 2.63E-06 &          &  1.27E+00 \\
              &               &   &   &          &                          & 1.96E+03 & 13156 & 13256 & 1.39E-01 & 6.42E-04 & 7.09E-04 & 1.53E-04 & 8.03E-06 & 4.03E-06 &          &  1.36E+00 \\
              &               &   &   &          &                          & 1.38E+03 & 10827 &  9507 & 1.23E-01 & 2.17E-04 & 2.76E-04 & 4.27E-05 & 1.97E-06 & 1.96E-06 &          &  1.18E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 321.3$+$02.8 & He 2-115      & d & S & \CCal    & Mi02,Go14                & 1.21E+04 & 11565 &  9205 & 1.14E-01 & 6.42E-05 & 3.89E-04 & 5.70E-05 & 5.33E-06 & 2.78E-06 & 2.63E-06&  2.23E+00 \\
              &               &   &   &          &                          & 5.84E+04 & 12295 &  9665 & 1.20E-01 & 8.72E-05 & 9.82E-04 & 1.61E-04 & 8.32E-06 & 3.45E-06 &4.98E-06&  2.30E+00 \\
              &               &   &   &          &                          & 7.85E+03 &  9583 &  8596 & 1.05E-01 & 4.79E-05 & 3.30E-04 & 4.64E-05 & 3.56E-06 & 2.35E-06 &8.56E-07&  2.13E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 324.2$+$02.5 & He 2-125      & d & S & \DCamcr  & Go14                     & 3.83E+03 &  6158 &       & 2.80E-02 & 2.38E-04 & 5.37E-04 &          & 1.34E-05 & 9.45E-07 &          &  1.71E+00 \\
              &               &   &   &          &                          & 5.83E+03 &  6492 &       & 3.03E-02 & 3.24E-04 & 9.27E-04 &          & 2.09E-05 & 1.20E-06 &          &  1.81E+00 \\
              &               &   &   &          &                          & 3.13E+03 &  5763 &       & 2.63E-02 & 1.74E-04 & 2.89E-04 &          & 8.83E-06 & 7.39E-07 &          &  1.63E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 324.8$-$01.1 & He 2-133      & d & S & \DCamcr  & Go14                     & 7.82E+03 & 14361 & 10072 & 1.40E-01 & 4.88E-04 & 4.28E-04 & 1.65E-04 & 1.25E-05 & 3.39E-06 & 4.67E-06 &  3.59E+00 \\
              &               &   &   &          &                          & 1.32E+04 & 15328 & 11171 & 1.49E-01 & 7.56E-04 & 6.82E-04 & 2.89E-04 & 2.19E-05 & 4.63E-06 & 1.07E-05 &  3.67E+00 \\
              &               &   &   &          &                          & 5.42E+03 & 13180 &  8719 & 1.29E-01 & 3.14E-04 & 2.88E-04 & 1.02E-04 & 7.20E-06 & 2.57E-06 & 1.61E-06 &  3.51E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 325.8$-$12.8 & He 2-182      & d & S & \OCam    & Cu96                     & 1.74E+04 & 12245 & 10997 & 1.02E-01 & 2.30E-05 & 2.24E-04 &          & 2.47E-06 & 8.47E-07 & 2.30E-07 &  1.92E-01 \\
              &               &   &   &          &                          & 1.00E+05 & 15538 & 11733 & 1.16E-01 & 5.77E-05 & 4.28E-04 &          & 4.51E-06 & 1.13E-06 & 8.20E-07 &  2.86E-01 \\
              &               &   &   &          &                          & 1.93E+03 &  7241 &  9784 & 9.83E-02 & 1.43E-05 & 1.89E-04 &          & 1.78E-06 & 6.95E-07 &     -~~~ &  1.02E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 327.1$-$01.8 & He 2-140      & d & S & \DCcr    & Mi02,Go14                & 7.68E+03 &  8075 &       & 8.25E-02 & 1.32E-04 & 3.08E-04 & 2.28E-05 & 7.73E-06 & 2.46E-06 &5.62E-07&  1.99E+00 \\
              &               &   &   &          &                          & 1.22E+04 &  8579 &       & 8.87E-02 & 1.79E-04 & 5.66E-04 & 4.72E-05 & 1.34E-05 & 3.20E-06 &7.17E-07&  2.12E+00 \\
              &               &   &   &          &                          & 4.77E+03 &  7471 &       & 7.76E-02 & 1.03E-04 & 2.04E-04 & 1.42E-05 & 5.31E-06 & 1.98E-06 &4.01E-07&  1.90E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 327.8$-$06.1 & He 2-158      & d & S & \DCamcr  & Mi02                     & 1.93E+03 & 11207 &  9430 & 1.15E-01 & 9.26E-05 & 2.81E-04 & 6.32E-05 & 4.03E-06 & 1.56E-06 &4.70E-07&  4.43E-01 \\
              &               &   &   &          &                          & 2.36E+03 & 11544 &  9656 & 1.22E-01 & 1.07E-04 & 3.21E-04 & 7.49E-05 & 4.85E-06 & 1.75E-06 &6.56E-07&  5.30E-01 \\
              &               &   &   &          &                          & 1.65E+03 & 10744 &  9151 & 1.08E-01 & 7.80E-05 & 2.60E-04 & 5.71E-05 & 3.44E-06 & 1.42E-06 &3.42E-07&  3.45E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 334.8$-$07.4 & SaSt 2-12     & d & S & \OCcr    & FP92                     &(2.00E+03)&       & 31797 & 5.58E-02 & 6.99E-06 & 4.53E-06 &          &          &          &          &  8.52E-01 \\
              &               &   &   &          &                          &          &       & 34650 & 5.99E-02 & 8.03E-06 & 5.23E-06 &          &          &          &          &  9.60E-01 \\
              &               &   &   &          &                          &          &       & 29816 & 5.04E-02 & 5.68E-06 & 3.88E-06 &          &          &          &          &  7.68E-01 \\
\hline  
\end{tabular}
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 336.3$-$05.6 & He 2-186      & d & S & \CCar    & Ca10                     & 3.16E+03 & 11659 & 13385 & 1.33E-01 & 2.31E-04 & 3.87E-04 & 1.01E-04 & 4.89E-06 & 2.82E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 3.74E+03 & 12060 & 13660 & 1.42E-01 & 2.53E-04 & 4.30E-04 & 1.13E-04 & 5.56E-06 & 3.10E-06 &          &           \\
              &               &   &   &          &                          & 2.50E+03 & 11157 & 13001 & 1.26E-01 & 2.01E-04 & 3.56E-04 & 9.44E-05 & 4.32E-06 & 2.63E-06 &          &           \\
              &               &   &   &          &                          &          &       & 13224 & 1.08E-01 & 1.94E-05 & 1.76E-04 & 4.96E-05 & 2.93E-06 & 1.04E-06 &          &  1.02E+00 \\
 336.9$+$08.3 & StWr 4-10     & d & S & \OCam    & Go14                     &(2.00E+03)&       & 12825 & 1.00E-01 & 1.52E-05 & 1.37E-04 & 4.28E-05 & 2.17E-06 & 8.14E-07 &          &  9.49E-01 \\
              &               &   &   &          &                          &          &       & 13224 & 1.08E-01 & 1.94E-05 & 1.76E-04 & 4.96E-05 & 2.93E-06 & 1.04E-06 &          &  1.02E+00 \\
              &               &   &   &          &                          &          &       & 11893 & 9.39E-02 & 1.21E-05 & 1.21E-04 & 3.67E-05 & 1.96E-06 & 6.62E-07 &          &  8.51E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 340.9$-$04.6 & Sa 1-5        & d & S & \F       & Ca10                     & 2.99E+03 & 16268 & 11756 & 1.17E-01 & 5.64E-05 & 2.51E-04 & 6.75E-05 & 3.49E-06 & 1.23E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 3.66E+03 & 17992 & 12005 & 1.23E-01 & 6.39E-05 & 2.78E-04 & 7.35E-05 & 3.94E-06 & 1.32E-06 &          &           \\
              &               &   &   &          &                          & 2.29E+03 & 14132 & 11506 & 1.06E-01 & 4.88E-05 & 2.20E-04 & 5.87E-05 & 3.15E-06 & 1.12E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 343.4$+$11.9 & H 1- 1        & d & S & \OCam    & Cu96                     & 1.00E+05 &       & 12526 & 8.78E-02 & 1.06E-04 & 3.52E-04 &          & 7.90E-06 & 6.60E-07 & 1.28E-06 &  3.97E-01 \\
              &               &   &   &          &                          & 1.00E+05 &       & 12857 & 9.34E-02 & 1.52E-04 & 4.16E-04 &          & 1.42E-05 & 7.74E-07 & 2.30E-06 &  4.96E-01 \\
              &               &   &   &          &                          & 1.00E+05 &       & 11984 & 8.32E-02 & 7.47E-05 & 3.02E-04 &          & 2.66E-06 & 5.88E-07 &     -~~~ &  2.97E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 344.4$+$02.8 & Vd 1-5        & d & S & \CCal    & Ca10                     & 7.39E+02 & 16751 & 12737 & 1.16E-01 & 4.34E-05 & 2.85E-04 & 4.99E-05 & 2.18E-06 & 1.90E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 1.21E+03 & 21859 & 13109 & 1.23E-01 & 5.04E-05 & 3.20E-04 & 5.56E-05 & 2.69E-06 & 2.07E-06 &          &           \\
              &               &   &   &          &                          & 4.42E+02 & 11005 & 12417 & 1.08E-01 & 3.74E-05 & 2.50E-04 & 4.50E-05 & 1.93E-06 & 1.73E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 344.8$+$03.4 & Vd 1-3        & d & S & \CCar    & Ca10                     & 4.15E+02 &  8330 &       & 9.75E-02 & 5.76E-05 & 3.22E-04 &          & 1.24E-05 & 1.80E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 4.96E+02 &  8702 &       & 1.05E-01 & 6.57E-05 & 4.17E-04 &          & 1.40E-05 & 2.07E-06 &          &           \\
              &               &   &   &          &                          & 3.26E+02 &  8052 &       & 9.06E-02 & 5.13E-05 & 2.72E-04 &          & 1.14E-05 & 1.60E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 345.2$-$08.8 & Tc 1          & d & P & \CCaral  & KB94,Cu96                & 6.78E+03 &       &  9334 & 8.84E-02 & 3.15E-05 & 2.84E-04 &          & 8.90E-06 & 2.03E-06 & 1.33E-06 &  2.07E+00 \\
              &               &   &   &          &                          & 6.43E+04 &       & 10565 & 1.13E-01 & 3.50E-05 & 6.19E-04 &          & 2.47E-05 & 3.64E-06 & 2.83E-06 &  2.41E+00 \\
              &               &   &   &          &                          & 3.94E+03 &       &  7597 & 6.38E-02 & 2.77E-05 & 1.04E-04 &          & 3.31E-06 & 8.17E-07 & 1.52E-07 &  1.72E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 348.4$-$04.1 & H 1-21        & d & S & \DCcr    & Cu96                     & 4.67E+03 & 12008 &  9983 & 1.15E-01 & 4.33E-04 & 5.19E-04 &          & 1.04E-05 & 3.54E-06 &          &  1.71E+00 \\
              &               &   &   &          &                          & 6.35E+03 & 12688 & 10463 & 1.21E-01 & 6.00E-04 & 6.74E-04 &          & 1.56E-05 & 4.55E-06 &          &  1.79E+00 \\
              &               &   &   &          &                          & 3.55E+03 & 11081 &  9305 & 1.08E-01 & 3.17E-04 & 4.34E-04 &          & 8.39E-06 & 2.98E-06 &          &  1.63E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 348.8$-$09.0 & He 2-306      & d & S & \F       & Cu96                     & 2.53E+03 &       &  7589 &          &          & 5.22E-04 &          & 5.94E-06 & 2.96E-06 & 3.46E-06 &  5.98E-01 \\
              &               &   &   &          &                          & 1.00E+05 &       &  8725 &          &          & 1.38E-03 &          & 1.66E-05 & 5.10E-06 & 5.92E-06 &  8.42E-01 \\
              &               &   &   &          &                          & 7.59E+01 &       &  4431 &          &          & 1.48E-04 &          &          & 1.01E-06 &     -~~~ &  4.40E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 351.2$+$05.2 & M 2- 5        & d & G & \DCcr    & Ra97                     & 1.74E+03 &  5739 &  9034 & 9.08E-02 & 2.55E-04 & 4.92E-04 &          & 1.07E-05 & 7.16E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 2.17E+03 &  6036 & 10677 & 9.57E-02 & 3.48E-04 & 7.93E-04 &          & 1.41E-05 & 1.61E-06 &          &           \\
              &               &   &   &          &                          & 1.43E+03 &  5546 &  6778 & 8.36E-02 & 2.08E-04 & 3.58E-04 &          & 9.00E-06 & 4.54E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 351.9$-$01.9 & Wray 16-286   & b & S & \DCamcr  & Es01                     & 5.44E+03 & 12751 &  9273 & 1.23E-01 & 1.86E-04 & 5.48E-04 & 1.71E-04 & 1.05E-05 & 2.77E-06 &          &  2.47E+00 \\
              &               &   &   &          &                          & 8.33E+03 & 13146 &  9492 & 1.30E-01 & 2.39E-04 & 6.50E-04 & 1.91E-04 & 1.25E-05 & 3.03E-06 &          &  2.57E+00 \\
              &               &   &   &          &                          & 4.07E+03 & 11832 &  8979 & 1.14E-01 & 1.48E-04 & 4.81E-04 & 1.55E-04 & 8.69E-06 & 2.43E-06 &          &  2.38E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 352.6$+$03.0 & H 1- 8        & b & S & \DCcr    & Go04,Ca10                & 5.62E+03 &  7890 & 14176 & 1.02E-01 & 3.04E-04 & 4.16E-04 & 1.11E-04 & 6.41E-06 & 4.32E-06 &          &  2.23E+00 \\
              &               &   &   &          &                          & 8.53E+03 &  8414 & 14572 & 1.52E-01 & 4.83E-04 & 5.76E-04 & 1.36E-04 & 1.11E-05 & 6.52E-06 &          &  2.46E+00 \\
              &               &   &   &          &                          & 2.70E+03 &  7367 & 13689 & 5.20E-02 & 1.25E-04 & 2.57E-04 & 9.50E-05 & 1.72E-06 & 2.28E-06 &          &  1.76E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 354.2$+$04.3 & M 2-10        & b &S/G& \DCcr    & Ra97,Mi02,Go09           & 1.41E+03 &  7089 &       & 1.24E-01 & 2.44E-04 & 4.43E-04 & 1.39E-04 & 7.72E-06 & 3.48E-06 &7.22E-07&  1.29E+00 \\
              &               &   &   &          &                          & 1.82E+03 &  7481 &       & 1.41E-01 & 2.99E-04 & 7.00E-04 & 2.04E-04 & 1.04E-05 & 4.32E-06 &1.24E-06&  1.38E+00 \\
              &               &   &   &          &                          & 1.15E+03 &  6678 &       & 9.46E-02 & 2.13E-04 & 2.73E-04 & 7.31E-05 & 5.91E-06 & 2.92E-06 &4.18E-07&  1.21E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 354.5$+$03.3 & Th 3- 4       & b & P & \DCamcr  & Go04                     & 1.57E+04 & 16346 &       & 1.09E-01 & 1.28E-04 & 1.64E-04 & 3.38E-05 & 2.98E-06 & 1.57E-06 &          &  2.83E+00 \\
              &               &   &   &          &                          & 3.13E+04 & 18100 &       & 1.23E-01 & 2.21E-04 & 2.76E-04 & 6.35E-05 & 5.23E-06 & 2.34E-06 &          &  2.92E+00 \\
              &               &   &   &          &                          & 9.85E+03 & 10776 &       & 1.01E-01 & 9.96E-05 & 1.28E-04 & 2.41E-05 & 2.22E-06 & 1.27E-06 &          &  2.71E+00 \\
\hline    
\end{tabular}
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 354.9$+$03.5 & Th 3- 6       & b & S & \DCcr    & t.w.                     & 1.00E+05 &  4639 &       & 1.17E-01 & 2.25E-03 & 7.86E-02 &          & 1.39E-03 & 2.47E-05 &          &  2.34E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  4990 &       & 1.23E-01 & 4.38E-03 & 2.82E-01 &          & 2.65E-03 & 4.37E-05 &          &  2.43E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  4165 &       & 1.10E-01 & 1.55E-03 & 3.23E-02 &          & 9.91E-04 & 1.82E-05 &          &  2.22E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 355.2$-$02.5 & H 1-29        & b & S & \DCcr    & Cu00,Go04,Gi07           & 4.16E+03 & 11452 & 10172 & 1.21E-01 & 1.43E-04 & 4.16E-04 & 1.00E-04 & 6.30E-06 & 2.09E-06 & 1.72E-06 &  1.61E+00 \\
              &               &   &   &          &                          & 5.80E+03 & 12004 & 11614 & 1.29E-01 & 2.31E-04 & 5.14E-04 & 1.42E-04 & 8.96E-06 & 2.49E-06 & 3.12E-06 &  1.69E+00 \\
              &               &   &   &          &                          & 3.29E+03 & 10759 &  9391 & 1.14E-01 & 7.15E-05 & 2.72E-04 & 5.89E-05 & 2.97E-06 & 1.71E-06 & 3.62E-07 &  1.51E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 355.6$-$02.7 & H 1-32        & b & P & \OCamcr  & Ra97,Cu00                & 5.78E+03 & 18469 &  9996 & 1.03E-01 & 3.80E-05 & 4.10E-04 & 9.62E-05 & 4.37E-06 & 1.66E-06 & 1.56E-06 &  1.63E+00 \\
              &               &   &   &          &                          & 1.33E+04 & 20786 & 10282 & 1.13E-01 & 5.21E-05 & 5.17E-04 & 1.15E-04 & 5.47E-06 & 1.93E-06 & 2.17E-06 &  1.71E+00 \\
              &               &   &   &          &                          & 3.44E+03 & 12777 &  9570 & 9.38E-02 & 2.39E-05 & 3.63E-04 & 9.03E-05 & 3.65E-06 & 1.51E-06 & 6.02E-07 &  1.52E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 355.7$-$03.0 & H 1-33        & b & S & \CCar    & Cu00                     & 2.57E+03 & 10714 &  8375 & 1.42E-01 & 4.57E-04 & 6.24E-04 &          & 1.63E-05 & 3.34E-06 & 3.75E-06 &  1.60E+00 \\
              &               &   &   &          &                          & 3.50E+03 & 11580 &  8959 & 1.50E-01 & 6.76E-04 & 9.14E-04 &          & 2.76E-05 & 4.77E-06 & 8.31E-06 &  1.69E+00 \\
              &               &   &   &          &                          & 1.96E+03 &  9984 &  7633 & 1.33E-01 & 3.21E-04 & 4.78E-04 &          & 1.08E-05 & 2.75E-06 & 1.67E-06 &  1.51E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 355.7$-$03.5 & H 1-35        & b & P & \OCamcr  & WL07                     & 1.83E+04 & 14253 &  9438 & 1.14E-01 & 2.84E-05 & 4.41E-04 & 5.80E-05 & 6.28E-06 & 1.93E-06 & 1.31E-06 &  1.33E+00 \\
              &               &   &   &          &                          & 1.00E+05 & 16171 &  9644 & 1.20E-01 & 5.03E-05 & 5.85E-04 & 7.66E-05 & 7.92E-06 & 2.16E-06 & 1.74E-06 &  1.43E+00 \\
              &               &   &   &          &                          & 9.56E+03 & 10438 &  9030 & 1.07E-01 & 2.48E-05 & 3.82E-04 & 5.25E-05 & 5.59E-06 & 1.79E-06 & 9.35E-07 &  1.24E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 356.2$-$04.4 & Cn 2-1        & b & S & \OCamcr  & Cu00,Pe01,Mi02,          & 4.31E+03 & 11986 & 10071 & 1.08E-01 & 2.01E-04 & 5.62E-04 & 1.26E-04 & 9.73E-06 & 2.37E-06 &3.12E-06&  9.24E-01 \\
              &               &   &   &          & Go04,WL07                & 8.64E+03 & 13096 & 10438 & 1.27E-01 & 3.78E-04 & 6.59E-04 & 1.48E-04 & 1.35E-05 & 2.83E-06 &4.28E-06&  1.02E+00 \\
              &               &   &   &          &                          & 3.08E+03 & 10298 &  9634 & 5.73E-02 & 1.40E-04 & 4.71E-04 & 8.49E-05 & 7.86E-06 & 2.00E-06 &1.97E-06&  7.95E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 356.5$-$02.3 & M 1-27        & b & P & \DCcr    & Cu00                     & 5.06E+03 &  6737 &       & 8.91E-03 & 1.32E-04 & 3.81E-04 &          & 2.45E-05 & 2.54E-07 &          &  1.90E+00 \\
              &               &   &   &          &                          & 6.47E+03 &  7108 &       & 1.02E-02 & 1.96E-04 & 9.01E-04 &          & 3.60E-05 & 3.99E-07 &          &  1.99E+00 \\
              &               &   &   &          &                          & 3.52E+03 &  6021 &       & 7.39E-03 & 1.06E-04 & 2.47E-04 &          & 1.89E-05 & 1.98E-07 &          &  1.83E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 356.9$+$04.4 & M 3-38        & b & P & \DCamcr  & Go04,Go09                & 4.14E+03 & 17856 & 14282 & 1.23E-01 & 3.16E-04 & 2.39E-04 & 6.37E-05 & 7.00E-06 & 2.75E-06 & 7.55E-07 &  2.06E+00 \\
              &               &   &   &          &                          & 5.22E+03 & 18704 & 14896 & 1.30E-01 & 3.95E-04 & 2.81E-04 & 7.13E-05 & 8.36E-06 & 3.03E-06 & 9.96E-07 &  2.17E+00 \\
              &               &   &   &          &                          & 3.06E+03 & 16727 & 13677 & 1.15E-01 & 2.38E-04 & 2.08E-04 & 5.75E-05 & 5.82E-06 & 2.49E-06 & 5.47E-07 &  1.98E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 357.1$-$04.7 & H 1-43        & b & P & \DCcr    & Go09                     & 8.86E+03 &  6137 &       & 1.50E-02 & 2.05E-04 & 1.32E-04 &          & 2.49E-05 & 3.03E-07 &          &  1.07E+00 \\
              &               &   &   &          &                          & 1.75E+04 &  6849 &       & 1.84E-02 & 5.96E-04 & 1.14E-03 &          & 1.09E-04 & 9.46E-07 &          &  1.14E+00 \\
              &               &   &   &          &                          & 5.14E+03 &  4829 &       & 1.17E-02 & 1.22E-04 & 3.94E-05 &          & 1.35E-05 & 3.62E-08 &          &  1.01E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 357.6$+$01.7 & H 1-23        & b & S & \OCcr    & Ra97                     & 2.96E+03 &  9250 &  9120 & 1.34E-01 & 3.25E-04 & 6.28E-04 & 2.02E-04 & 1.03E-05 & 4.21E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 3.76E+03 &  9833 &  9527 & 1.41E-01 & 3.89E-04 & 8.13E-04 & 2.68E-04 & 1.40E-05 & 5.09E-06 &          &           \\
              &               &   &   &          &                          & 2.30E+03 &  8371 &  8546 & 1.24E-01 & 2.10E-04 & 5.32E-04 & 1.68E-04 & 6.93E-06 & 3.62E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 357.6$+$02.6 & H 1-18        & b & S & \DCcr    & Ex04                     & 1.00E+05 &  5881 &       & 9.21E-02 & 2.44E-03 & 7.62E-03 &          & 1.88E-04 & 2.28E-05 &          &      -~~~ \\
              &               &   &   &          &                          & 1.00E+05 &  8737 &       & 9.89E-02 & 2.57E-03 & 8.56E-03 &          & 2.05E-04 & 2.35E-05 &          &           \\
              &               &   &   &          &                          & 2.36E+04 &  5796 &       & 8.59E-02 & 9.66E-04 & 9.96E-04 &          & 2.61E-05 & 6.88E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.2$+$03.6 & M 3-10        & b & S & \OCcr    & Cu00                     & 6.55E+03 & 14103 & 10739 & 1.15E-01 & 1.00E-04 & 5.08E-04 &          & 5.80E-06 & 2.47E-06 & 1.04E-06 &  1.73E+00 \\
              &               &   &   &          &                          & 9.28E+03 & 15360 & 11109 & 1.22E-01 & 1.18E-04 & 5.58E-04 &          & 6.57E-06 & 2.72E-06 & 1.42E-06 &  1.85E+00 \\
              &               &   &   &          &                          & 5.11E+03 & 12453 & 10474 & 1.06E-01 & 8.93E-05 & 4.37E-04 &          & 5.05E-06 & 2.14E-06 & 7.36E-07 &  1.63E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.2$+$04.2 & M 3- 8        & b & P & \DCamcr  & Cu00                     & 5.41E+03 & 10105 &       & 1.35E-01 & 1.31E-04 & 2.38E-04 &          & 3.47E-06 & 2.53E-06 &          &  1.93E+00 \\
              &               &   &   &          &                          & 1.00E+05 & 12034 &       & 1.45E-01 & 5.73E-04 & 3.26E-03 &          & 4.25E-05 & 1.20E-05 &          &  1.98E+00 \\
              &               &   &   &          &                          & 2.66E+03 &  6818 &       & 1.19E-01 & 9.39E-05 & 1.03E-04 &          & 1.37E-06 & 1.46E-06 &          &  1.78E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.5$-$04.2 & H 1-46        & b & S & \OCamcr  & Go09                     & 3.75E+03 & 15848 &  9992 & 1.10E-01 & 5.98E-05 & 1.87E-04 & 3.19E-05 & 5.75E-06 & 1.28E-06 & 3.42E-07 &  1.38E+00 \\
              &               &   &   &          &                          & 5.28E+03 & 16829 & 10287 & 1.19E-01 & 7.44E-05 & 2.10E-04 & 3.43E-05 & 6.72E-06 & 1.41E-06 & 6.59E-07 &  1.48E+00 \\
              &               &   &   &          &                          & 3.06E+03 & 15077 &  9778 & 1.02E-01 & 5.13E-05 & 1.61E-04 & 2.56E-05 & 4.85E-06 & 1.17E-06 & 1.83E-07 &  1.27E+00 \\
\hline    
\end{tabular}
}
\end{sidewaystable*}

\clearpage

%%% Table3 part5
\setcounter{table}{2}
\begin{sidewaystable*}
\caption{Continued}
\centering
\label{test_b}
\tiny{
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 358.6$+$01.8 & M 4- 6        & b & S & \DCcr    & Ra97                     & 4.45E+03 & 14396 &       & 1.07E-01 & 3.77E-05 & 7.92E-05 & 5.73E-05 & 1.36E-06 & 9.86E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 5.36E+03 & 14913 &       & 1.15E-01 & 4.25E-05 & 9.41E-05 & 6.86E-05 & 1.59E-06 & 1.11E-06 &          &           \\
              &               &   &   &          &                          & 3.66E+03 & 13616 &       & 9.97E-02 & 3.38E-05 & 7.07E-05 & 5.09E-05 & 1.23E-06 & 9.11E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.7$-$05.2 & H 1-50        & b & P & \DCcr    & WL07                     & 4.87E+03 & 12847 & 11052 & 1.17E-01 & 1.93E-04 & 4.54E-04 & 1.31E-04 & 7.37E-06 & 2.35E-06 & 1.63E-06 &  6.84E-01 \\
              &               &   &   &          &                          & 5.80E+03 & 13386 & 11462 & 1.24E-01 & 2.23E-04 & 5.13E-04 & 1.43E-04 & 8.53E-06 & 2.61E-06 & 2.01E-06 &  7.58E-01 \\
              &               &   &   &          &                          & 3.62E+03 & 12191 & 10829 & 1.08E-01 & 1.52E-04 & 3.86E-04 & 1.08E-04 & 6.04E-06 & 2.06E-06 & 1.16E-06 &  5.86E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.7$+$05.2 & M 3-40        & b & S & \DCcr    & Ca10                     & 6.79E+03 &  6856 &       & 2.10E-02 & 1.39E-04 & 1.60E-04 &          & 1.03E-05 & 7.47E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 1.23E+04 &  7093 &       & 2.26E-02 & 1.84E-04 & 2.30E-04 &          & 1.51E-05 & 9.28E-07 &          &           \\
              &               &   &   &          &                          & 4.75E+03 &  6513 &       & 1.97E-02 & 1.17E-04 & 1.32E-04 &          & 8.32E-06 & 6.54E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.9$+$03.2 & H 1-20        & b & G & \DCcr    & Cu00                     & 3.73E+03 &  9899 &       & 1.43E-01 & 3.20E-04 & 4.05E-04 &          & 7.51E-06 & 3.98E-06 & 1.14E-06 &  2.31E+0  \\
              &               &   &   &          &                          & 5.24E+03 & 10585 &       & 1.50E-01 & 3.83E-04 & 5.11E-04 &          & 9.76E-06 & 4.61E-06 & 1.90E-06 &  2.42E+0  \\
              &               &   &   &          &                          & 3.11E+03 &  9253 &       & 1.30E-01 & 2.77E-04 & 3.28E-04 &          & 6.36E-06 & 3.45E-06 & 6.51E-07 &  2.21E+0  \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.9$+$03.4 & H 1-19        & b & S & \DCcr    & Cu00                     & 1.29E+04 & 10165 &       & 1.40E-01 & 1.79E-04 & 1.82E-04 &          & 4.09E-06 & 3.57E-06 &          &  2.38E+00 \\
              &               &   &   &          &                          & 2.78E+04 & 10907 &       & 1.50E-01 & 2.61E-04 & 3.56E-04 &          & 7.89E-06 & 5.59E-06 &          &  2.47E+00 \\
              &               &   &   &          &                          & 8.00E+03 &  7198 &       & 1.32E-01 & 1.41E-04 & 1.35E-04 &          & 2.77E-06 & 2.89E-06 &          &  2.26E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 358.9$-$03.7 & H 1-44        & b & S & \DCcr    & Ex04                     & 2.02E+03 &  6850 &       & 1.04E-01 & 2.98E-04 & 4.70E-04 &          & 1.45E-05 & 3.86E-06 & 4.47E-05 &      -~~~ \\
              &               &   &   &          &                          & 2.53E+03 &  7025 &       & 1.14E-01 & 3.42E-04 & 5.91E-04 &          & 1.63E-05 & 4.31E-06 & 4.91E-05 &           \\
              &               &   &   &          &                          & 1.67E+03 &  6682 &       & 9.56E-02 & 2.69E-04 & 3.94E-04 &          & 1.31E-05 & 3.50E-06 & 4.05E-05 &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 359.3$-$01.8 & M 3-44        & b & P & \DCcr    & Go04                     & 5.26E+03 &  6978 &       & 8.24E-03 & 1.22E-04 & 1.23E-04 &          & 2.32E-05 & 1.71E-07 &          &  3.43E+00 \\
              &               &   &   &          &                          & 7.23E+03 &  7234 &       & 9.15E-03 & 1.53E-04 & 1.90E-04 &          & 3.15E-05 & 2.09E-07 &          &  3.53E+00 \\
              &               &   &   &          &                          & 4.06E+03 &  6563 &       & 7.33E-03 & 1.03E-04 & 8.79E-05 &          & 1.90E-05 & 1.46E-07 &          &  3.32E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 359.3$+$03.6 & Al 2- E       & b & S & \F       & Ra97                     & 1.80E+04 &       & 16847 & 1.05E-01 & 1.73E-04 & 2.64E-04 & 6.37E-05 & 1.14E-05 & 8.68E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 3.30E+04 &       & 17520 & 1.12E-01 & 2.12E-04 & 3.21E-04 & 7.84E-05 & 1.63E-05 & 9.85E-07 &          &           \\
              &               &   &   &          &                          & 1.04E+04 &       & 16087 & 9.83E-02 & 1.34E-04 & 2.26E-04 & 4.83E-05 & 8.76E-06 & 7.89E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 359.7$-$02.6 & H 1-40        & b & P & \DCamcr  & Ra97,Cu00                & 1.07E+04 & 13563 &  9249 & 1.10E-01 & 8.76E-05 & 3.37E-04 & 1.45E-04 & 5.04E-06 & 1.71E-06 &          &  2.52E+00 \\
              &               &   &   &          &                          & 5.28E+04 & 15591 &  9421 & 1.22E-01 & 1.85E-04 & 8.49E-04 & 1.61E-04 & 1.45E-05 & 3.24E-06 &          &  2.61E+00 \\
              &               &   &   &          &                          & 3.22E+03 &  9712 &  9061 & 1.01E-01 & 6.50E-05 & 1.56E-04 & 1.31E-04 & 3.01E-06 & 1.17E-06 &          &  2.40E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 359.9$-$04.5 & M 2-27        & b & P & \DCcr    & Ra97,Go04,               & 5.14E+03 &  9948 &  8355 & 1.39E-01 & 6.69E-04 & 7.01E-04 & 2.33E-04 & 1.72E-05 & 5.57E-06 & 4.74E-06 &  1.60E+00 \\
              &               &   &   &          & Go09,WL07                & 7.51E+03 & 10504 &  8991 & 1.50E-01 & 8.75E-04 & 8.94E-04 & 3.14E-04 & 2.24E-05 & 6.34E-06 & 7.50E-06 &  1.68E+00 \\
              &               &   &   &          &                          & 3.88E+03 &  8799 &  7895 & 1.19E-01 & 3.68E-04 & 4.97E-04 & 1.67E-04 & 1.25E-05 & 4.55E-06 & 2.35E-06 &  1.50E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 000.0$-$06.8 & H 1-62        & b & P & \DCcr    & Ex04                     & 4.93E+03 &  5826 &       & 1.06E-02 & 2.54E-04 & 6.69E-04 &          & 1.29E-05 & 4.07E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 6.74E+03 &  6075 &       & 1.13E-02 & 3.23E-04 & 1.11E-03 &          & 4.80E-05 & 5.41E-07 &          &           \\
              &               &   &   &          &                          & 3.67E+03 &  5535 &       & 9.78E-03 & 2.18E-04 & 5.11E-04 &          & 1.09E-05 & 3.19E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 000.1$+$04.3 & H 1-16        & b & P & \DCcr    & Cu00                     & 5.89E+03 & 16999 & 10425 & 1.13E-01 & 5.83E-05 & 6.76E-04 &          & 6.08E-06 & 2.94E-06 &          &  2.50E+00 \\
              &               &   &   &          &                          & 1.23E+04 & 21830 & 11420 & 1.22E-01 & 8.31E-05 & 1.10E-03 &          & 1.06E-05 & 4.38E-06 &          &  2.59E+00 \\
              &               &   &   &          &                          & 3.20E+03 & 10517 &  9183 & 1.06E-01 & 4.56E-05 & 4.84E-04 &          & 4.44E-06 & 2.12E-06 &          &  2.41E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 000.7$+$03.2 & He 2-250      & b & G & \OCcr    & Ra97,Cu00                & 2.02E+03 &  8746 & 13295 & 1.58E-01 & 2.91E-04 & 4.24E-04 & 5.33E-05 & 1.12E-05 & 4.25E-06 &          &  2.12E+0  \\
              &               &   &   &          &                          & 2.39E+03 &  9577 & 14379 & 1.70E-01 & 4.05E-04 & 7.96E-04 & 8.17E-05 & 1.72E-05 & 6.53E-06 &          &  2.23E+0  \\
              &               &   &   &          &                          & 1.70E+03 &  7778 & 12171 & 1.45E-01 & 1.78E-04 & 2.48E-04 & 4.16E-05 & 8.39E-06 & 2.66E-06 &          &  2.03E+0  \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 000.7$+$04.7 & H 2-11        & b & G & \DCcr    & Go04,Es04                & 4.26E+04 &  7658 &  9801 & 1.52E-01 & 3.09E-04 & 5.93E-04 &          & 8.47E-06 & 4.13E-06 &          &  3.07E+0  \\
              &               &   &   &          &                          & 7.55E+04 &  9279 & 12275 & 1.64E-01 & 6.49E-04 & 1.55E-03 &          & 2.08E-05 & 7.75E-06 &          &  3.17E+0  \\
              &               &   &   &          &                          & 9.61E+03 &  6038 &  4769 & 1.40E-01 & 1.87E-04 & 1.77E-04 &          & 3.40E-06 & 3.07E-06 &          &  2.98E+0  \\
\hline    
\end{tabular}
}
\end{sidewaystable*}

\clearpage

%%% Table3 part6
\setcounter{table}{2}
\begin{sidewaystable*}
\caption{Continued}
\centering
\label{test_b}
\tiny{
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 001.4$+$05.3 & H 1-15        & b & G & \OCcr    & Cu00                     & 9.02E+02 &  8982 &       & 1.18E-01 & 2.23E-05 & 2.64E-04 &          & 2.81E-06 & 2.24E-06 &          &  1.45E+0  \\
              &               &   &   &          &                          & 1.78E+03 & 12559 &       & 1.24E-01 & 4.01E-05 & 2.11E-03 &          & 1.22E-05 & 6.22E-06 &          &  1.54E+0  \\
              &               &   &   &          &                          & 4.63E+02 &       &       & 9.92E-02 & 1.33E-05 & 2.69E-05 &          & 3.48E-07 & 5.42E-07 &          &  1.36E+0  \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 001.6$-$01.3 & Bl Q          & b & G & \OCcr    & EXs1                     & 2.71E+03 & 12521 &       & 9.62E-02 & 2.79E-04 & 1.84E-04 &          & 8.23E-06 & 1.97E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 3.23E+03 & 13069 &       & 1.03E-01 & 3.58E-04 & 2.06E-04 &          & 1.01E-05 & 2.15E-06 &          &           \\
              &               &   &   &          &                          & 2.12E+03 & 12063 &       & 8.99E-02 & 2.39E-04 & 1.63E-04 &          & 7.26E-06 & 1.71E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 001.7$-$01.6 & H 2-31        & b & S & \DCamcr  & Ex04                     & 3.02E+03 &  8842 &       & 1.67E-02 & 7.11E-05 & 9.74E-05 &          & 7.65E-06 &          &          &      -~~~ \\
              &               &   &   &          &                          & 3.51E+03 & 10047 &       & 1.79E-02 & 1.18E-04 & 2.20E-04 &          & 1.25E-05 &          &          &           \\
              &               &   &   &          &                          & 2.40E+03 &  7467 &       & 1.54E-02 & 5.14E-05 & 4.58E-05 &          & 5.76E-06 &          &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 001.7$-$04.6 & H 1-56        & b & S & \OCcr    & Ra97,Go09                & 1.26E+03 & 10146 &  7902 & 1.23E-01 & 5.81E-05 & 5.79E-04 & 1.29E-04 & 5.13E-06 & 3.39E-06 & 2.00E-06 &  6.69E-01 \\
              &               &   &   &          &                          & 5.04E+04 & 13490 &  8234 & 1.33E-01 & 2.06E-04 & 8.38E-04 & 1.48E-04 & 1.63E-05 & 4.19E-06 & 1.12E-05 &  7.26E-01 \\
              &               &   &   &          &                          & 5.28E+02 &  3497 &  7414 & 1.15E-01 & 4.22E-05 & 4.71E-04 & 1.16E-04 & 1.84E-06 & 2.96E-06 & 9.96E-07 &  5.91E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.0$-$13.4 & IC 4776       & d & P & \DCamcr  & Mi02                     & 3.48E+03 & 15114 &  9731 & 1.08E-01 & 3.84E-05 & 4.97E-04 & 1.13E-04 & 6.85E-06 & 2.09E-06 &1.90E-06&  1.59E-01 \\
              &               &   &   &          &                          & 4.48E+03 & 16116 &  9880 & 1.15E-01 & 4.01E-05 & 5.91E-04 & 1.30E-04 & 7.68E-06 & 2.34E-06 &2.24E-06&  2.70E-01 \\
              &               &   &   &          &                          & 2.89E+03 & 13979 &  9445 & 1.02E-01 & 3.14E-05 & 4.53E-04 & 9.86E-05 & 5.89E-06 & 1.92E-06 &1.47E-06&  5.11E-02 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.2$-$02.7 & M 2-23        & b & P & \OCamcr  & Ra97,Go09,WL07           & 1.00E+04 & 26006 & 12419 & 1.08E-01 & 2.04E-05 & 2.08E-04 & 4.39E-05 & 2.57E-06 & 9.54E-07 & 6.78E-07 &  1.17E+00 \\
              &               &   &   &          &                          & 5.66E+04 & 30499 & 12871 & 1.16E-01 & 3.33E-05 & 2.61E-04 & 5.54E-05 & 5.03E-06 & 1.11E-06 & 1.07E-06 &  1.28E+00 \\
              &               &   &   &          &                          & 5.73E+03 & 16624 & 11752 & 1.01E-01 & 1.41E-05 & 1.80E-04 & 3.45E-05 & 1.31E-06 & 8.63E-07 & 3.58E-07 &  1.05E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.2$-$09.4 & Cn 1-5        & b & P & \DCcr    & Pe01,Gi07,WL07           & 3.47E+03 &  8076 &  9408 & 1.30E-01 & 2.77E-04 & 6.41E-04 & 2.42E-04 & 1.32E-05 & 5.31E-06 & 1.03E-06 &  3.84E-01 \\
              &               &   &   &          &                          & 4.51E+03 &  8752 & 10867 & 1.44E-01 & 4.23E-04 & 7.65E-04 & 2.93E-04 & 1.59E-05 & 6.60E-06 & 1.24E-06 &  5.57E-01 \\
              &               &   &   &          &                          & 2.84E+03 &  7400 &  8675 & 1.16E-01 & 1.31E-04 & 5.30E-04 & 2.01E-04 & 1.07E-05 & 4.14E-06 & 8.14E-07 &  2.08E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.4$-$03.7 & M 1-38        & b & S & \DCamcr  & Ra97,Mi02,Go09           & 1.09E+04 &  6635 &       & 1.36E-02 & 1.86E-04 & 1.64E-03 & 2.09E-02 & 6.11E-05 & 4.11E-07 &          &  1.09E+00 \\
              &               &   &   &          &                          & 3.79E+04 &  7414 &       & 1.69E-02 & 9.08E-04 & 3.54E-02 & 6.29E-01 & 7.59E-04 & 8.68E-07 &          &  1.30E+00 \\
              &               &   &   &          &                          & 4.40E+03 &  5522 &       & 1.08E-02 & 8.91E-05 & 2.63E-04 & 3.95E-03 & 4.41E-06 & 2.64E-07 &          &  9.42E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.6$-$03.4 & M 1-37        & b & S & \DCcr    & Ra97,Cu00                & 6.17E+03 &  5703 &       & 1.19E-02 & 3.52E-04 & 4.74E-04 &          & 3.70E-05 & 3.20E-07 &          &  1.14E+00 \\
              &               &   &   &          &                          & 1.00E+04 &  6091 &       & 1.38E-02 & 5.90E-04 & 1.68E-03 &          & 7.69E-05 & 6.30E-07 &          &  1.20E+00 \\
              &               &   &   &          &                          & 4.48E+03 &  4987 &       & 1.04E-02 & 2.37E-04 & 1.80E-04 &          & 2.37E-05 & 1.94E-07 &          &  1.04E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.8$+$01.7 & H 2-20        & b & G & \DCcr    & Ra97                     & 4.66E+03 &  5731 &       & 6.26E-02 & 4.04E-04 & 1.35E-03 &          & 2.89E-05 & 2.38E-06 &          &      -~~~ \\
              &               &   &   &          &                          & 6.17E+03 &  5968 &       & 6.60E-02 & 4.86E-04 & 1.92E-03 &          & 3.68E-05 & 2.77E-06 &          &           \\
              &               &   &   &          &                          & 3.49E+03 &  5441 &       & 5.87E-02 & 3.48E-04 & 1.05E-03 &          & 2.38E-05 & 2.01E-06 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 002.9$-$03.9 & H 2-39        & b & S & \OCam    & Go09                     & 2.38E+03 & 14648 & 13197 & 1.05E-01 & 8.04E-05 & 2.58E-04 & 5.36E-05 & 2.53E-06 & 1.07E-06 & 1.81E-06 &  1.30E+00 \\
              &               &   &   &          &                          & 2.90E+03 & 18062 & 13717 & 1.10E-01 & 9.12E-05 & 3.03E-04 & 6.62E-05 & 2.91E-06 & 1.22E-06 & 2.46E-06 &  1.39E+00 \\
              &               &   &   &          &                          & 2.02E+03 & 11543 & 12774 & 1.00E-01 & 6.44E-05 & 2.18E-04 & 4.91E-05 & 1.91E-06 & 9.34E-07 & 1.12E-06 &  1.23E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 003.0$-$02.6 & KFL 4         & b & S & \CCal    & Go09                     &(2.00E+03)&       & 11383 & 1.59E-01 &          & 3.20E-04 & 8.03E-05 &          &          &          &  1.25E+00 \\
              &               &   &   &          &                          &          &       & 12054 & 1.73E-01 &          & 4.40E-04 & 1.02E-04 &          &          &          &  1.46E+00 \\
              &               &   &   &          &                          &          &       & 10286 & 1.45E-01 &          & 2.57E-04 & 4.55E-05 &          &          &          &  9.51E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 003.1$+$02.9 & Hb 4          & d & P & \DCcr    & Pe01,Gi07                & 4.38E+03 & 11454 &  9806 & 1.29E-01 & 4.45E-04 & 5.00E-04 & 1.01E-04 & 1.40E-05 & 3.58E-06 & 2.91E-06 &  1.76E+00 \\
              &               &   &   &          &                          & 6.18E+03 & 11992 & 10001 & 1.38E-01 & 5.30E-04 & 5.75E-04 & 1.21E-04 & 1.65E-05 & 3.97E-06 & 3.97E-06 &  1.84E+00 \\
              &               &   &   &          &                          & 3.56E+03 & 10979 &  9559 & 1.19E-01 & 3.51E-04 & 4.45E-04 & 8.95E-05 & 1.20E-05 & 3.32E-06 & 1.99E-06 &  1.64E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 003.1$+$03.4 & H 2-17        & b & S & \DCcr    & Ra97                     & 1.81E+03 &  8884 &       & 1.11E-02 & 5.02E-05 & 2.60E-05 &          & 6.42E-06 &          &          &      -~~~ \\
              &               &   &   &          &                          & 2.16E+03 &  9549 &       & 1.21E-02 & 6.50E-05 & 3.92E-05 &          & 8.32E-06 &          &          &           \\
              &               &   &   &          &                          & 1.54E+03 &  8179 &       & 1.02E-02 & 3.87E-05 & 1.76E-05 &          & 5.11E-06 &          &          &           \\
\hline    
\end{tabular}
}
\end{sidewaystable*}

\clearpage

%%% Table3 part7
\setcounter{table}{2}
\begin{sidewaystable*}
\caption{Continued}
\centering
\label{test_b}
\tiny{
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 003.2$-$04.4 & KFL 12        & b & S & \OCam    & Go09                     & 1.00E+05 &       &  8453 & 1.01E-01 & 1.11E-05 & 7.75E-04 & 1.78E-04 & 3.10E-06 & 1.94E-06 &          &  1.17E+00 \\
              &               &   &   &          &                          & 1.00E+05 &       &  9006 & 1.07E-01 & 1.36E-05 & 1.05E-03 & 2.63E-04 & 5.30E-06 & 2.42E-06 &          &  1.27E+00 \\
              &               &   &   &          &                          & 1.00E+05 &       &  7864 & 9.42E-02 & 8.37E-06 & 5.72E-04 & 1.32E-04 & 1.40E-06 & 1.57E-06 &          &  1.07E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 003.6$+$03.1 & M 2-14        & b & P & \DCcr    & Go04                     & 9.38E+03 &  8184 &  7983 & 1.48E-01 & 2.45E-04 & 3.64E-04 & 6.05E-05 & 9.83E-06 & 6.06E-06 & 1.46E-06 &  1.55E+00 \\
              &               &   &   &          &                          & 1.65E+04 &  8622 &  8373 & 1.57E-01 & 3.75E-04 & 5.94E-04 & 1.04E-04 & 2.08E-05 & 8.66E-06 & 2.85E-06 &  1.64E+00 \\
              &               &   &   &          &                          & 6.30E+03 &  7234 &  7149 & 1.38E-01 & 2.07E-04 & 3.01E-04 & 4.46E-05 & 7.73E-06 & 5.12E-06 & 8.74E-07 &  1.43E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 004.1$-$03.8 & KFL 11        & b & S & \OCam    & Go09                     & 9.42E+02 & 13580 & 10929 & 1.09E-01 & 5.50E-05 & 2.62E-04 & 5.93E-05 & 2.38E-06 & 1.27E-06 & 7.09E-07 &  1.32E+00 \\
              &               &   &   &          &                          & 7.31E+03 & 16229 & 11556 & 1.15E-01 & 6.90E-05 & 4.05E-04 & 9.52E-05 & 4.81E-06 & 1.68E-06 & 1.46E-06 &  1.48E+00 \\
              &               &   &   &          &                          & 2.88E+02 &  8051 &  9839 & 9.82E-02 & 4.55E-05 & 2.11E-04 & 4.66E-05 & 1.82E-06 & 1.06E-06 & 3.66E-07 &  1.14E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 004.3$-$02.6 & H 1-53        & b & S & \DCamcr  & t.w.                     & 1.00E+05 &  5705 &       & 1.45E-01 & 1.78E-03 & 7.95E-03 & 3.82E-03 & 1.11E-04 & 2.26E-05 & 5.92E-06 &  1.98E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  5831 &       & 1.56E-01 & 2.06E-03 & 9.30E-03 & 5.33E-03 & 1.49E-04 & 2.57E-05 & 8.70E-06 &  2.07E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  5586 &       & 1.36E-01 & 1.53E-03 & 6.67E-03 & 2.99E-03 & 8.07E-05 & 1.96E-05 & 3.52E-06 &  1.88E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 005.5$+$02.7 & H 1-34        & b & S & \DCcr    & Es04                     & 2.54E+03 &  7501 &  9309 & 1.40E-02 & 9.59E-05 & 3.01E-04 &          & 8.89E-06 & 7.07E-07 &          &  1.89E+00 \\
              &               &   &   &          &                          & 3.24E+03 &  7780 & 11142 & 1.48E-02 & 1.37E-04 & 4.62E-04 &          & 2.33E-05 & 1.26E-06 &          &  1.98E+00 \\
              &               &   &   &          &                          & 2.08E+03 &  7183 &  7552 & 1.27E-02 & 7.37E-05 & 2.30E-04 &          & 4.20E-06 & 4.37E-07 &          &  1.77E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 005.9$-$02.6 & MaC 1-10      & b & P & \DCcr    & Go04                     & 1.88E+03 &       & 25874 & 6.75E-02 & 1.31E-05 & 1.41E-05 &          & 1.08E-06 & 3.80E-07 &          &  2.23E+00 \\
              &               &   &   &          &                          & 2.23E+03 &       & 29762 & 7.32E-02 & 1.55E-05 & 1.77E-05 &          & 1.32E-06 & 4.49E-07 &          &  2.32E+00 \\
              &               &   &   &          &                          & 1.58E+03 &       & 22652 & 6.00E-02 & 1.08E-05 & 9.51E-06 &          & 7.72E-07 & 2.98E-07 &          &  2.14E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.0$+$02.8 & Th 4- 3       & b & S & \DCamcr  & Go09                     & 6.78E+03 &  8679 &       & 1.09E-02 & 5.27E-05 & 2.32E-04 &          & 8.77E-06 & 2.53E-07 &          &  1.71E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  9698 &       & 1.51E-02 & 8.50E-04 & 2.48E-02 &          & 4.99E-04 & 1.60E-06 &          &  1.80E+00 \\
              &               &   &   &          &                          & 1.45E+03 &  5293 &       & 7.71E-03 & 3.46E-05 & 1.52E-04 &          & 4.25E-06 & 1.95E-07 &          &  1.52E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.0$-$03.6 & M 2-31        & b & G & \DCcr    & Ra97,Go04,Go09,          & 3.94E+03 & 11595 &  9736 & 1.16E-01 & 2.29E-04 & 4.59E-04 & 1.24E-04 & 1.08E-05 & 2.49E-06 & 2.59E-06 &  1.33E+0  \\
              &               &   &   &          & WL07,Gi07                & 5.21E+03 & 12397 & 10092 & 1.24E-01 & 3.66E-04 & 5.34E-04 & 1.36E-04 & 1.44E-05 & 2.87E-06 & 3.51E-06 &  1.42E+0  \\
              &               &   &   &          &                          & 3.04E+03 &  9738 &  9410 & 9.40E-02 & 1.37E-04 & 3.86E-04 & 1.05E-04 & 6.02E-06 & 2.05E-06 & 1.62E-06 &  1.23E+0  \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.1$+$08.3 & M 1-20        & d & P & \CCaral  & Ra97,WL07                & 6.70E+03 & 11224 & 10308 & 1.04E-01 & 5.96E-05 & 3.62E-04 & 7.74E-05 & 2.84E-06 & 9.87E-07 & 7.42E-07 &  1.18E+00 \\
              &               &   &   &          &                          & 1.30E+04 & 11936 & 10572 & 1.13E-01 & 7.12E-05 & 4.32E-04 & 9.38E-05 & 3.50E-06 & 1.14E-06 & 9.94E-07 &  1.28E+00 \\
              &               &   &   &          &                          & 4.65E+03 &  9976 &  9950 & 9.83E-02 & 5.02E-05 & 3.15E-04 & 6.84E-05 & 2.19E-06 & 8.34E-07 & 4.75E-07 &  1.08E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.3$+$04.4 & H 2-18        & b & S & \OCam    & Ra97,Go09,Mi10           & 2.85E+03 & 13871 & 10278 & 1.13E-01 & 6.24E-05 & 4.82E-04 & 9.97E-05 & 4.55E-06 & 1.47E-06 & 2.21E-06 &  1.52E+00 \\
              &               &   &   &          &                          & 3.47E+03 & 16898 & 10928 & 1.20E-01 & 7.62E-05 & 5.64E-04 & 1.18E-04 & 5.63E-06 & 1.71E-06 & 3.28E-06 &  1.63E+00 \\
              &               &   &   &          &                          & 2.26E+03 & 10518 &  9673 & 1.05E-01 & 5.03E-05 & 3.67E-04 & 8.10E-05 & 3.18E-06 & 1.10E-06 & 1.42E-06 &  1.42E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.4$+$02.0 & M 1-31        & b & P & \DCcr    & Go04,Gi07,Go09           & 9.44E+03 & 10443 &  8288 & 1.44E-01 & 3.66E-04 & 5.02E-04 & 1.64E-04 & 1.40E-05 & 4.85E-06 & 3.30E-06 &  2.00E+00 \\
              &               &   &   &          &                          & 1.60E+04 & 11047 &  8937 & 1.54E-01 & 7.29E-04 & 8.05E-04 & 2.46E-04 & 2.80E-05 & 6.80E-06 & 8.05E-06 &  2.09E+00 \\
              &               &   &   &          &                          & 6.56E+03 &  9444 &  7639 & 1.35E-01 & 1.44E-04 & 2.36E-04 & 1.02E-04 & 4.42E-06 & 2.91E-06 & 5.81E-07 &  1.91E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.5$-$03.1 & H 1-61        & b & P & \DCcr    & Go04                     & 4.91E+03 & 12108 &       & 1.26E-01 & 9.65E-05 & 1.13E-04 &          & 4.02E-06 & 3.03E-06 &          &  2.49E+00 \\
              &               &   &   &          &                          & 1.71E+04 & 13051 &       & 1.39E-01 & 1.49E-04 & 1.72E-04 &          & 6.51E-06 & 4.29E-06 &          &  2.59E+00 \\
              &               &   &   &          &                          & 2.07E+03 &  9204 &       & 1.19E-01 & 7.16E-05 & 9.20E-05 &          & 2.94E-06 & 2.49E-06 &          &  2.39E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 006.8$+$04.1 & M 3-15        & b & P & \DCcr    & Ra97,Pe01,KH01,          & 5.56E+03 & 11675 &  9206 & 1.26E-01 & 2.31E-04 & 5.29E-04 & 1.30E-04 & 1.24E-05 & 3.47E-06 &4.27E-06&  2.09E+00 \\
              &               &   &   &          & Gi07,Go09                & 9.84E+03 & 14332 & 11437 & 1.41E-01 & 3.51E-04 & 1.05E-03 & 2.54E-04 & 2.24E-05 & 5.90E-06 &1.22E-05&  2.17E+00 \\
              &               &   &   &          &                          & 3.09E+03 &  9660 &  8126 & 1.14E-01 & 1.02E-04 & 1.99E-04 & 4.75E-05 & 4.17E-06 & 1.22E-06 &9.68E-07&  1.99E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 007.2$+$01.8 & Hb 6          & d & P & \DCcr    & Go04                     & 3.42E+03 & 11422 & 11073 & 1.24E-01 & 2.98E-04 & 4.53E-04 & 1.47E-04 & 9.83E-06 & 3.72E-06 & 1.19E-06 &  2.10E+00 \\
              &               &   &   &          &                          & 4.37E+03 & 11848 & 11331 & 1.31E-01 & 3.89E-04 & 5.52E-04 & 1.66E-04 & 1.29E-05 & 4.36E-06 & 1.75E-06 &  2.21E+00 \\
              &               &   &   &          &                          & 2.91E+03 & 10937 & 10563 & 1.16E-01 & 2.61E-04 & 4.00E-04 & 1.25E-04 & 8.40E-06 & 3.40E-06 & 9.53E-07 &  2.03E+00 \\
\hline    
\end{tabular}
}
\end{sidewaystable*}

\clearpage

%%% Table3 part8
\setcounter{table}{2}
\begin{sidewaystable*}
\caption{Continued}
\centering
\label{test_b}
\tiny{
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 008.1$-$04.7 & M 2-39        & b & S & \OCcr    & WL07                     & 4.94E+03 & 10267 & 26960 & 6.52E-02 & 6.08E-06 & 2.38E-05 & 6.19E-06 & 2.21E-07 & 2.06E-07 & 1.91E-08 &  1.09E+00 \\
              &               &   &   &          &                          & 6.42E+03 & 10478 & 30285 & 6.93E-02 & 6.94E-06 & 2.62E-05 & 6.67E-06 & 2.49E-07 & 2.31E-07 & 2.22E-08 &  1.17E+00 \\
              &               &   &   &          &                          & 4.09E+03 &  9909 & 25945 & 5.87E-02 & 4.85E-06 & 1.96E-05 & 4.99E-06 & 1.80E-07 & 1.79E-07 & 1.40E-08 &  9.58E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 008.2$-$04.8 & M 2-42        & b & S & \F       & WL07                     & 2.15E+03 & 10836 &  8280 & 1.13E-01 & 2.14E-04 & 6.12E-04 & 1.65E-04 & 1.37E-05 & 2.18E-06 & 5.45E-06 &  9.57E-01 \\
              &               &   &   &          &                          & 2.59E+03 & 11246 &  8704 & 1.19E-01 & 2.57E-04 & 6.70E-04 & 1.58E-04 & 1.52E-05 & 2.28E-06 & 6.14E-06 &  1.04E+00 \\
              &               &   &   &          &                          & 1.83E+03 & 10420 &  8219 & 1.05E-01 & 1.58E-04 & 4.72E-04 & 1.24E-04 & 9.97E-06 & 1.85E-06 & 3.30E-06 &  8.59E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 008.2$+$06.8 & He 2-260      & d & P & \OCamcr  & Es04,Ha13                & 4.00E+04 & 10493 &       & 1.18E-02 & 5.66E-05 & 1.16E-03 &          & 8.33E-06 & 2.33E-07 &          &  7.30E-01 \\
              &               &   &   &          &                          & 1.00E+05 & 13336 &       & 1.37E-02 & 1.42E-04 & 3.33E-03 &          & 2.24E-05 & 3.78E-07 &          &  8.23E-01 \\
              &               &   &   &          &                          & 5.25E+03 &  6983 &       & 9.19E-03 & 1.03E-05 & 5.06E-05 &          & 9.30E-07 & 1.26E-07 &          &  6.11E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 008.3$-$01.1 & M 1-40        & d & P & \DCcr    & Go04                     & 5.53E+03 & 11417 & 13039 & 1.32E-01 & 3.27E-04 & 3.15E-04 & 8.42E-05 & 1.05E-05 & 5.04E-06 & 4.73E-07 &  2.60E+00 \\
              &               &   &   &          &                          & 7.26E+03 & 11909 & 13345 & 1.39E-01 & 4.05E-04 & 3.63E-04 & 9.43E-05 & 1.30E-05 & 5.70E-06 & 6.24E-07 &  2.70E+00 \\
              &               &   &   &          &                          & 4.27E+03 & 10944 & 12535 & 1.25E-01 & 2.94E-04 & 2.79E-04 & 7.40E-05 & 9.43E-06 & 4.65E-06 & 3.86E-07 &  2.51E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 008.6$-$02.6 & MaC 1-11      & b & S & \OCam    & t.w.                     & 7.32E+03 &       & 10924 & 1.04E-01 & 3.87E-05 & 2.46E-04 & 5.04E-05 & 2.53E-06 & 7.78E-07 & 1.42E-06 &  2.35E+00 \\
              &               &   &   &          &                          & 1.08E+04 &       & 11334 & 1.12E-01 & 4.78E-05 & 2.85E-04 & 5.81E-05 & 3.05E-06 & 8.86E-07 & 2.26E-06 &  2.44E+00 \\
              &               &   &   &          &                          & 5.28E+03 &       & 10491 & 9.83E-02 & 2.95E-05 & 2.07E-04 & 4.22E-05 & 1.90E-06 & 7.13E-07 & 7.88E-07 &  2.23E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 009.3$+$04.1 & Th 4- 6       & d & S & \OCamcr  & Go09                     & 8.38E+03 &       & 10053 & 1.15E-01 & 1.00E-04 & 3.68E-04 &          & 5.32E-06 & 9.76E-07 &          &  1.35E+00 \\
              &               &   &   &          &                          & 1.00E+05 &       & 10352 & 1.23E-01 & 3.27E-04 & 6.10E-04 &          & 1.06E-05 & 1.30E-06 &          &  1.41E+00 \\
              &               &   &   &          &                          & 2.89E+03 &       &  8978 & 1.06E-01 & 6.27E-05 & 3.46E-04 &          & 3.65E-06 & 8.88E-07 &          &  1.29E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 010.6$+$03.2 & Th 4-10       & d & S & \CCar    & Cu96,Go09                & 2.92E+03 &  8402 &  8562 & 1.30E-01 & 2.43E-04 & 3.71E-04 &          & 9.98E-06 & 3.00E-06 & 2.37E-06 &  1.33E+00 \\
              &               &   &   &          &                          & 6.38E+03 &  9953 & 10191 & 1.39E-01 & 5.14E-04 & 1.33E-03 &          & 2.25E-05 & 5.32E-06 & 8.19E-06 &  1.40E+00 \\
              &               &   &   &          &                          & 1.90E+03 &  6363 &  6367 & 1.16E-01 & 9.34E-05 & 1.88E-04 &          & 4.54E-06 & 1.73E-06 & 3.67E-07 &  1.25E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 011.1$+$07.0 & Sa 2-237      & d & S & \OCam    & t.w.                     & 1.10E+03 &  9350 & 11423 & 1.77E-01 & 8.04E-04 & 6.55E-04 & 3.80E-04 & 1.76E-05 & 4.52E-06 & 2.90E-07 &  7.95E-01 \\
              &               &   &   &          &                          & 1.30E+03 &  9632 & 12118 & 1.85E-01 & 1.03E-03 & 8.24E-04 & 5.60E-04 & 2.58E-05 & 5.73E-06 & 5.29E-07 &  8.84E-01 \\
              &               &   &   &          &                          & 9.49E+02 &  9073 & 10329 & 1.67E-01 & 6.85E-04 & 6.02E-04 & 2.80E-04 & 1.48E-05 & 3.96E-06 & 2.06E-07 &  6.81E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 011.3$-$09.4 & H 2-48        & d & S & \OCam    & Es04                     & 7.50E+03 & 14596 & 10262 & 5.63E-02 & 1.88E-05 & 8.24E-05 &          & 2.60E-06 & 4.84E-07 & 7.41E-07 &  9.64E-01 \\
              &               &   &   &          &                          & 1.36E+04 & 15461 & 10648 & 5.97E-02 & 2.36E-05 & 1.05E-04 &          & 3.50E-06 & 5.57E-07 & 1.05E-06 &  1.05E+00 \\
              &               &   &   &          &                          & 5.59E+03 & 13430 &  9591 & 5.16E-02 & 1.72E-05 & 7.02E-05 &          & 2.21E-06 & 4.22E-07 & 3.99E-07 &  8.86E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 011.9$+$04.2 & M 1-32        & d & P & \DCcr    & Pe01,Gi07                & 7.07E+03 &  9445 & 10457 & 1.31E-01 & 1.94E-04 & 3.34E-04 & 2.02E-05 & 7.50E-06 & 3.82E-06 & 2.36E-07 &  1.33E+00 \\
              &               &   &   &          &                          & 9.90E+03 &  9861 & 11251 & 1.42E-01 & 2.20E-04 & 4.09E-04 & 2.94E-05 & 8.75E-06 & 4.51E-06 & 3.26E-07 &  1.44E+00 \\
              &               &   &   &          &                          & 5.18E+03 &  8909 &  9663 & 1.20E-01 & 1.68E-04 & 2.99E-04 & 1.09E-05 & 6.25E-06 & 3.14E-06 & 2.01E-07 &  1.25E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 012.5$-$09.8 & M 1-62        & d & S & \CCal    & Cu96                     & 4.68E+02 &       & 12023 & 1.09E-01 & 6.67E-06 & 2.65E-04 &          & 1.74E-07 & 7.17E-07 &          &  6.49E-01 \\
              &               &   &   &          &                          & 1.00E+05 &       & 12325 & 1.17E-01 & 6.33E-05 & 4.39E-04 &          & 3.79E-06 & 8.67E-07 &          &  7.60E-01 \\
              &               &   &   &          &                          & 3.00E+01 &       & 10668 & 9.28E-02 & 4.47E-06 & 2.31E-04 &          & 1.08E-07 & 6.11E-07 &          &  5.77E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 012.6$-$02.7 & M 1-45        & d & S & \DCcr    & Cu96,Ra97                & 1.04E+04 &  6480 &       & 1.14E-02 & 2.02E-04 & 3.84E-04 &          & 3.60E-05 &          &          &  1.88E+00 \\
              &               &   &   &          &                          & 3.76E+04 &  7404 &       & 1.33E-02 & 6.81E-04 & 4.81E-03 &          & 3.04E-04 &          &          &  1.99E+00 \\
              &               &   &   &          &                          & 5.53E+03 &  5254 &       & 9.31E-03 & 8.40E-05 & 8.80E-05 &          & 1.38E-05 &          &          &  1.80E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 014.3$-$05.5 & V-V 3-6       & d & S & \CCar    & Cu96                     & 7.77E+03 & 12436 & 11981 & 9.22E-02 & 5.65E-05 & 2.67E-04 &          & 1.95E-06 & 7.35E-07 & 4.91E-07 &  1.12E+00 \\
              &               &   &   &          &                          & 1.00E+05 & 14900 & 12202 & 1.05E-01 & 1.89E-04 & 4.29E-04 &          & 4.91E-06 & 1.05E-06 & 1.12E-06 &  1.21E+00 \\
              &               &   &   &          &                          & 1.42E+03 &  6597 & 10655 & 8.70E-02 & 3.18E-05 & 2.53E-04 &          & 1.56E-06 & 7.32E-07 & 2.99E-07 &  1.02E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 018.6$-$02.2 & M 3-54        & d & S & \F       & Es04                     & 1.19E+03 &       & 10813 & 1.25E-01 & 1.13E-05 & 4.09E-04 & 1.06E-04 & 2.71E-06 & 2.17E-06 &          &  1.47E+00 \\
              &               &   &   &          &                          & 2.67E+03 &       & 11065 & 1.29E-01 & 1.52E-05 & 4.62E-04 & 1.15E-04 & 3.25E-06 & 2.38E-06 &          &  1.58E+00 \\
              &               &   &   &          &                          & 6.91E+02 &       & 10442 & 1.18E-01 & 9.33E-06 & 3.56E-04 & 8.90E-05 & 2.22E-06 & 1.90E-06 &          &  1.35E+00 \\
\hline    
\end{tabular}
}
\end{sidewaystable*}

\clearpage

%%% Table3 part9
\setcounter{table}{2}
\begin{sidewaystable*}
\caption{Continued}
\centering
\label{test_b}
\tiny{
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 019.2$-$02.2 & M 4-10        & d & S & \OCamcr  & Cu96                     & 5.05E+03 & 15022 & 11853 & 1.06E-01 & 6.01E-05 & 3.77E-04 &          & 3.73E-06 & 1.27E-06 &          &  2.06E+00 \\
              &               &   &   &          &                          & 2.67E+04 & 20565 & 13057 & 1.15E-01 & 1.13E-04 & 6.06E-04 &          & 7.20E-06 & 1.74E-06 &          &  2.15E+00 \\
              &               &   &   &          &                          & 2.30E+03 &  7694 & 10481 & 9.74E-02 & 4.32E-05 & 2.68E-04 &          & 2.45E-06 & 1.06E-06 &          &  1.96E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 019.4$-$05.3 & M 1-61        & d & S & \DCamcr  & Gi07,WL07                & 1.12E+04 & 12880 &  9368 & 1.08E-01 & 1.02E-04 & 4.68E-04 & 1.18E-04 & 5.50E-06 & 2.40E-06 & 1.16E-06 &  1.64E+00 \\
              &               &   &   &          &                          & 2.05E+04 & 13632 &  9588 & 1.14E-01 & 1.17E-04 & 5.84E-04 & 1.43E-04 & 7.19E-06 & 2.75E-06 & 1.62E-06 &  1.74E+00 \\
              &               &   &   &          &                          & 7.29E+03 & 11327 &  9000 & 1.01E-01 & 8.89E-05 & 4.04E-04 & 9.20E-05 & 3.81E-06 & 2.21E-06 & 7.03E-07 &  1.54E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 019.7$+$03.2 & M 3-25        & d & S & \DCamcr  & Cu96,Go04                & 1.13E+04 & 11051 &  9544 & 7.01E-02 & 1.64E-04 & 5.50E-04 &          & 1.01E-05 & 5.31E-06 & 1.05E-06 &  2.08E+00 \\
              &               &   &   &          &                          & 6.34E+04 & 11880 & 10499 & 1.37E-01 & 2.52E-04 & 1.02E-03 &          & 2.21E-05 & 8.62E-06 & 2.18E-06 &  2.28E+00 \\
              &               &   &   &          &                          & 6.24E+03 &  9282 &  8256 & 3.21E-03 & 1.31E-04 & 3.75E-04 &          & 6.70E-06 & 3.89E-06 & 5.69E-07 &  1.86E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 019.7$-$04.5 & M 1-60        & d & P & \DCcr    & Gi07                     & 5.37E+03 & 10646 &  8886 & 1.37E-01 & 5.98E-04 & 5.96E-04 & 1.66E-04 & 1.75E-05 & 5.71E-06 &          &  1.51E+00 \\
              &               &   &   &          &                          & 7.49E+03 & 11080 &  9158 & 1.46E-01 & 6.86E-04 & 6.60E-04 & 1.84E-04 & 1.93E-05 & 6.17E-06 &          &  1.60E+00 \\
              &               &   &   &          &                          & 4.06E+03 & 10173 &  8765 & 1.30E-01 & 4.69E-04 & 5.03E-04 & 1.52E-04 & 1.41E-05 & 5.24E-06 &          &  1.39E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 020.9$-$01.1 & M 1-51        & d & P & \DCcr    & Gi07,He10                & 5.78E+03 &  9807 &  7465 & 1.55E-01 & 3.73E-04 & 6.47E-04 & 1.36E-04 & 2.41E-05 & 6.49E-06 & 2.99E-06 &  3.42E+00 \\
              &               &   &   &          &                          & 7.96E+03 & 10060 &  7795 & 1.65E-01 & 5.54E-04 & 8.89E-04 & 1.69E-04 & 3.94E-05 & 9.06E-06 & 5.27E-06 &  3.50E+00 \\
              &               &   &   &          &                          & 4.29E+03 &  9290 &  7167 & 1.44E-01 & 1.91E-04 & 4.04E-04 & 1.11E-04 & 8.83E-06 & 3.92E-06 & 7.06E-07 &  3.33E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 023.8$-$01.7 & K 3-11        & d & S & \DCcr    & Ca10                     & 7.23E+03 &  8028 &       & 1.04E-02 & 8.38E-05 & 2.16E-04 & 2.48E-02 & 2.84E-06 & 1.89E-07 &          &      -~~~ \\
              &               &   &   &          &                          & 1.21E+04 &  8383 &       & 1.12E-02 & 1.06E-04 & 3.34E-04 & 4.08E-02 & 4.13E-06 & 2.39E-07 &          &           \\
              &               &   &   &          &                          & 5.49E+03 &  7640 &       & 9.60E-03 & 7.27E-05 & 1.83E-04 & 2.05E-02 & 2.21E-06 & 1.47E-07 &          &           \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 025.3$-$04.6 & K 4- 8        & d & S & \OCam    & t.w.                     & 1.14E+04 & 12694 & 10636 & 1.02E-01 & 6.10E-05 & 3.91E-04 & 1.01E-04 & 4.57E-06 & 1.27E-06 & 9.91E-07 &  7.08E-01 \\
              &               &   &   &          &                          & 1.87E+04 & 13673 & 10911 & 1.10E-01 & 6.64E-05 & 4.84E-04 & 1.19E-04 & 5.41E-06 & 1.40E-06 & 1.25E-06 &  7.95E-01 \\
              &               &   &   &          &                          & 7.65E+03 & 11341 & 10214 & 9.53E-02 & 5.27E-05 & 3.35E-04 & 8.98E-05 & 4.10E-06 & 1.18E-06 & 7.16E-07 &  6.11E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 027.6$-$09.6 & IC 4846       & d & S & \OCam    & t.w.                     & 1.33E+04 & 11415 & 10082 & 1.04E-01 & 4.84E-05 & 4.00E-04 & 9.87E-05 & 5.41E-06 & 1.36E-06 & 1.37E-06 &  4.12E-01 \\
              &               &   &   &          &                          & 6.02E+04 & 12705 & 10281 & 1.12E-01 & 6.30E-05 & 5.39E-04 & 1.30E-04 & 7.31E-06 & 1.62E-06 & 1.68E-06 &  4.90E-01 \\
              &               &   &   &          &                          & 8.17E+03 &  7257 &  9585 & 9.89E-02 & 4.03E-05 & 3.62E-04 & 9.00E-05 & 4.79E-06 & 1.27E-06 & 9.55E-07 &  3.20E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 032.9$-$02.8 & K 3-19        & d & S & \CCal    & Cu96                     & 8.09E+03 & 11738 & 10984 & 9.34E-02 & 1.78E-04 & 3.79E-04 &          & 2.95E-06 & 1.23E-06 & 9.94E-07 &  2.28E+00 \\
              &               &   &   &          &                          & 1.00E+05 & 13749 & 12267 & 1.00E-01 & 5.84E-04 & 6.24E-04 &          & 6.29E-06 & 1.62E-06 & 2.14E-06 &  2.39E+00 \\
              &               &   &   &          &                          & 2.31E+03 &  6679 &  9660 & 8.66E-02 & 1.06E-04 & 2.54E-04 &          & 1.60E-06 & 9.67E-07 &          &  2.20E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 038.7$-$03.3 & M 1-69        & d & S & \F       & t.w.                     & 6.38E+03 & 10291 &  9629 & 1.30E-01 & 2.68E-04 & 5.59E-04 & 1.75E-04 & 1.22E-05 & 3.54E-06 & 2.18E-06 &  1.22E+00 \\
              &               &   &   &          &                          & 1.03E+04 & 10669 &  9875 & 1.59E-01 & 3.44E-04 & 6.77E-04 & 1.94E-04 & 1.51E-05 & 4.02E-06 & 3.07E-06 &  1.33E+00 \\
              &               &   &   &          &                          & 4.61E+03 &  9748 &  9306 & 1.09E-01 & 2.04E-04 & 4.90E-04 & 1.55E-04 & 1.01E-05 & 3.22E-06 & 1.44E-06 &  1.15E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 041.8$+$04.4 & K 3-15        & d & S & \CCaral  & t.w.                     & 1.00E+05 &  9340 &       & 3.18E-02 & 4.15E-05 & 3.54E-04 &          & 4.57E-06 & 3.22E-07 & 2.31E-07 &  1.15E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  9723 &       & 3.36E-02 & 4.84E-05 & 4.40E-04 &          & 5.35E-06 & 3.63E-07 & 3.05E-07 &  1.23E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  9003 &       & 2.93E-02 & 3.43E-05 & 2.69E-04 &          & 3.82E-06 & 2.65E-07 & 1.07E-07 &  1.05E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 042.9$-$06.9 & NGC 6807      & d & S & \OCamcr  & t.w.                     & 1.00E+05 &  8559 & 10265 & 1.07E-01 & 6.62E-05 & 5.77E-04 & 1.37E-04 & 7.32E-06 & 1.41E-06 & 6.96E-07 &  4.92E-01 \\
              &               &   &   &          &                          & 1.00E+05 & 15270 & 11011 & 1.12E-01 & 6.32E-05 & 6.68E-04 & 1.56E-04 & 7.72E-06 & 1.51E-06 & 1.03E-06 &  5.52E-01 \\
              &               &   &   &          &                          & 1.59E+04 &  8422 & 10014 & 1.01E-01 & 4.16E-05 & 4.02E-04 & 9.81E-05 & 5.19E-06 & 1.20E-06 & 5.27E-07 &  4.18E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 052.9$+$02.7 & K 3-31        & d & S & \CCal    & t.w.                     & 1.00E+05 &  7745 &  9994 & 1.25E-01 & 1.56E-04 & 9.75E-04 & 2.17E-04 & 9.96E-06 & 2.73E-06 & 5.62E-07 &  2.92E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  7965 & 10338 & 1.34E-01 & 1.81E-04 & 1.14E-03 & 3.18E-04 & 1.29E-05 & 3.02E-06 & 7.67E-07 &  3.01E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  7528 &  9771 & 1.15E-01 & 1.29E-04 & 8.51E-04 & 1.91E-04 & 7.25E-06 & 2.41E-06 & 3.23E-07 &  2.82E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 055.5$-$00.5 & M 1-71        & d & S & \CCal    & Gi07                     & 9.00E+03 & 14430 &  9631 & 1.32E-01 & 1.21E-04 & 5.92E-04 & 1.30E-04 & 3.18E-06 & 3.17E-06 & 9.83E-07 &  2.18E+00 \\
              &               &   &   &          &                          & 1.90E+04 & 15568 &  9893 & 1.39E-01 & 1.39E-04 & 7.21E-04 & 1.54E-04 & 3.77E-06 & 3.55E-06 & 1.19E-06 &  2.29E+00 \\
              &               &   &   &          &                          & 6.56E+03 & 12430 &  9256 & 1.21E-01 & 9.55E-05 & 5.03E-04 & 1.13E-04 & 2.65E-06 & 2.89E-06 & 7.05E-07 &  2.08E+00 \\
\hline    
\end{tabular}
\begin{tabular}{@{\hspace{0.0cm}} rlc @{\hspace{0.10cm}} c @{\hspace{0.10cm}} clcrrcccccccc}
\hline\hline
       PN G & name  & loc.  & sample & type  & ref  & N$_e$ & T$_e$(N~{\sc ii}) & T$_e$(O~{\sc iii}) &   He/H   &    N/H   &    O/H   &   Ne/H   &    S/H   &   Ar/H   &   Cl/H   &    C      \\
\hline
 060.5$+$01.8 & He 2-440      & d & S & \OCcr    & t.w.                     & 1.00E+05 &  6153 &  8218 & 1.16E-01 & 2.55E-04 & 4.47E-03 & 5.81E-04 & 1.58E-05 & 3.74E-06 & 7.09E-07 &  2.36E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  6585 &  8614 & 1.21E-01 & 2.86E-04 & 5.21E-03 & 6.73E-04 & 1.73E-05 & 4.21E-06 & 9.48E-07 &  2.46E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  6032 &  7979 & 1.09E-01 & 1.88E-04 & 2.67E-03 & 3.01E-04 & 1.20E-05 & 3.20E-06 & 5.49E-07 &  2.27E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 068.7$+$01.9 & K 4-41        & d & S & \OCcr    & t.w.                     & 1.00E+05 &       &  8743 & 1.15E-01 & 1.01E-04 & 7.34E-04 & 1.78E-04 & 7.50E-06 & 3.05E-06 & 1.33E-06 &  1.69E+00 \\
              &               &   &   &          &                          & 1.00E+05 &       &  8968 & 1.22E-01 & 1.30E-04 & 8.33E-04 & 1.84E-04 & 9.34E-06 & 3.39E-06 & 1.95E-06 &  1.77E+00 \\
              &               &   &   &          &                          & 1.00E+05 &       &  8500 & 1.07E-01 & 7.94E-05 & 6.12E-04 & 1.45E-04 & 6.03E-06 & 2.72E-06 & 9.87E-07 &  1.59E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 069.2$+$02.8 & K 3-49        & d & S & \OCam    & t.w.                     & 1.00E+05 &  7548 &       & 2.92E-02 & 1.79E-04 & 1.71E-03 &          & 1.35E-05 & 9.42E-07 &          &  1.77E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  7878 &       & 3.07E-02 & 1.98E-04 & 1.82E-03 &          & 1.51E-05 & 1.03E-06 &          &  1.88E+00 \\
              &               &   &   &          &                          & 6.31E+04 &  7337 &       & 2.65E-02 & 9.50E-05 & 5.04E-04 &          & 7.18E-06 & 7.02E-07 &          &  1.70E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 079.9$+$06.4 & K 3-56        & d & S & \OCam    & t.w.                     & 5.20E+02 &       & 16315 & 1.08E-01 &          & 1.69E-04 & 3.67E-05 &          & 8.00E-07 &          &  1.41E+00 \\
              &               &   &   &          &                          & 2.52E+03 &       & 16789 & 1.14E-01 &          & 2.35E-04 & 4.70E-05 &          & 9.06E-07 &          &  1.50E+00 \\
              &               &   &   &          &                          & 3.00E+01 &       & 15169 & 1.00E-01 &          & 1.42E-04 & 3.16E-05 &          & 7.30E-07 &          &  1.33E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 095.2$+$00.7 & K 3-62        & d & S & \CCal    & t.w.                     & 1.00E+05 &  6697 &  9112 & 1.13E-01 & 1.18E-04 & 2.05E-03 & 4.34E-04 & 2.95E-05 & 2.46E-06 & 1.93E-06 &  2.80E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  7141 &  9207 & 1.21E-01 & 1.76E-04 & 3.17E-03 & 5.71E-04 & 3.87E-05 & 2.80E-06 & 2.67E-06 &  2.90E+00 \\
              &               &   &   &          &                          & 1.00E+05 &  6099 &  8759 & 1.05E-01 & 9.12E-05 & 1.50E-03 & 2.72E-04 & 2.44E-05 & 2.26E-06 & 1.50E-06 &  2.70E+00 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 097.6$-$02.4 & M 2-50        & d & S & \OCam    & t.w.                     & 1.95E+03 & 12286 & 12406 & 1.07E-01 & 8.36E-05 & 2.39E-04 & 6.11E-05 & 4.25E-06 & 1.21E-06 & 1.55E-06 &  8.02E-01 \\
              &               &   &   &          &                          & 2.33E+03 & 14366 & 12953 & 1.23E-01 & 9.79E-05 & 2.76E-04 & 7.05E-05 & 4.83E-06 & 1.33E-06 & 1.92E-06 &  8.70E-01 \\
              &               &   &   &          &                          & 1.61E+03 &  9728 & 12019 & 8.32E-02 & 6.90E-05 & 2.04E-04 & 5.38E-05 & 3.63E-06 & 1.08E-06 & 1.19E-06 &  7.11E-01 \\
              &               &   &   &          &                          &          &       &       &          &          &          &          &          &          &          &           \\
 107.4$-$02.6 & K 3-87        & d & S & \CCal    & t.w.                     &(2.00E+03)&       & 15147 & 1.02E-01 &          & 1.96E-04 & 4.03E-05 &          & 6.93E-07 &          &  1.45E+00 \\
              &               &   &   &          &                          &          &       & 15785 & 1.12E-01 &          & 3.02E-04 & 6.35E-05 &          & 8.09E-07 &          &  1.56E+00 \\
              &               &   &   &          &                          &          &       & 14754 & 9.18E-02 &          & 1.56E-04 & 3.37E-05 &          & 5.63E-07 &          &  1.34E+00 \\
\hline\hline  
\end{tabular}
